Uniformly polynomial-time classification of surface homeomorphisms

We describe an algorithm which, given two essential curves on a surface $S$, computes their distance in the curve graph of $S$, up to multiplicative and additive errors. As an application, we present an algorithm to decide the Nielsen-Thurston type (periodic, reducible, or pseudo-Anosov) of a mapping class of $S$. The novelty of our algorithms lies in the fact that their running time is polynomial in the size of the input and in the complexity of $S$ -- say, its Euler characteristic. This is in contrast with previously known algorithms, which run in polynomial time in the size of the input for any fixed surface $S$.

==> figures-source/aht-sequence-typical-carrying.tex <==
\begin{tikzpicture}
\tikzset{
tt/new=a,
tt/a/.cd,
set sep=.2cm,
set spread=1.5cm,
set width=1cm,
add switch={0,0},
set switch thickness={1}{2cm},
add bunch={1}{left}{5},
add bunch={1}{right}{4,sep=.25cm},
set branch weights={1=3,2=1,3=2,4=3,5=2,6=2,7=5,8=1,9=3},
finalise,
% debug,
carried={
    name=b,
    switch={1}{-.6cm}{7,8,9}{7,8},
    1=3,2=1,3=1,4=3,5=1,6=1,7=5,8=1,9=1,
    % debug,
}
}
\fill[grey background] [tt/a/use branch background all,tt/a/use switch background all];
\draw[black,line] [tt/a/use branch contour all,tt/a/use switch contour all];
\draw[line,palette 1] [tt/b/use branch all];
\pic[palette 1] at (b-1) {dot};
\node[black,left,xshift=-2pt] at (spath cs:\ttbranch{a}{1} 1) {$\tau_0$};
\node[\colourmakedark{1},left,xshift=-2pt] at (spath cs:\ttbranch{a}{5} 1) {$\tau_i$};
\node[black,above=1.1cm] at (a-1) {$s_0$};
\node[\colourmakedark{1},below,yshift=0pt] at (b-1) {\contour{grey background}{$s_i$}};
\coordinate (p) at ($(a-1)-(0,1.3)$);
\draw[palette 4,line,-{Triangle[]}] ++(p) -- +(0,-.6) node[\colourmakedark{4},above right] {$\omega_0$};
\fill[black] (p) circle (.3pt);
\end{tikzpicture}

==> figures-source/annular-subsurface-projection-a.tex <==
\begin{tikzpicture}
\tikzsetupannulussubsurfaceprojection{}

\annuluscontourbehind

\cbarbehind

\otherliftsofc
\cbar
\annuluscontour

\node[\colourmakedark{2},label node,above=4pt,xshift=-4pt] at (spath cs:top edge .5) {$\bar{c}$};
\draw[pin line] (label) -- (spath cs:c bar .3);

\node[black,label node,below=4pt,xshift=4pt] at (spath cs:bottom edge .5) {$\bar{A}$};

\end{tikzpicture}

==> figures-source/annular-subsurface-projection-b.tex <==
\begin{tikzpicture}

\tikzsetupannulussubsurfaceprojection{}


% \Zbarbackground
\Ybarbackground

\annuluscontourbehind

\cbarbehind
\otherliftsofc
\cbar
\Ybarcontour
\annuluscontour

\node[\colourmakedark{3},label node,below=4pt,xshift=4pt] at (spath cs:bottom edge .5) {$\bar{Y}$};
\draw[pin line] (label) -- (.05,-.3);

\end{tikzpicture}

==> figures-source/annular-subsurface-projection-c.tex <==
\begin{tikzpicture}

\tikzsetupannulussubsurfaceprojection{}


\Zbarbackground

\annuluscontourbehind

\cbarbehind

\Zbarcontour
\otherliftsofc
\cbar
\annuluscontour

\node[\colourmakedark{4},label node,below=4pt,xshift=4pt] at (spath cs:bottom edge .5) {$\bar{Z}$};
\draw[pin line] (label) -- (.3,-.3);

\end{tikzpicture}

==> figures-source/annular-subsurface-projection-d.tex <==
\begin{tikzpicture}

\tikzsetupannulussubsurfaceprojection{}


\Zbarbackground

\annuluscontourbehind

\cbarbehind
\Wbehind

\Zbarcontour
\otherliftsofc
\cbar
\W
\annuluscontour

\node[\colourmakedark{1},label node,below=4pt] at (spath cs:bottom edge .5) {$W$};
\draw[pin line] (label) -- (spath cs:Y bar contour left .7);
\draw[pin line] (label) -- (spath cs:Y bar contour right .7);

\end{tikzpicture}

==> figures-source/annular-subsurface-projection-e.tex <==
\begin{tikzpicture}

\tikzsetupannulussubsurfaceprojection{}

\annuluscontourbehind

\abarbehind
\Wbehind
\fabarwigglybehind

\W
\abar
\fabarwiggly
\annuluscontour

\node[\colourmakedark{1},label node,below=4pt] at (spath cs:bottom edge .5) {$W$};
\draw[pin line] (label) -- (spath cs:Y bar contour left .7);
\draw[pin line] (label) -- (spath cs:Y bar contour right .7);
\node[\colourmakedark{2},label node,left=4pt,yshift=-12pt] at (spath cs:a bar 0) {$\bar{a}$};
\draw[pin line] (label) -- (spath cs:a bar .07);
\node[\colourmakedark{3},label node,left=4pt,yshift=-2pt] at (spath cs:f a bar 0) {$\bar{f}(\bar{a})$};
\draw[pin line] (label) -- (f a bar wiggly pin);

\end{tikzpicture}

==> figures-source/annular-subsurface-projection-f.tex <==
\begin{tikzpicture}

\tikzsetupannulussubsurfaceprojection{}

\annuluscontourbehind

\abarbehind
\Wbehind
\fabarbehind
\W
\abar
\fabar
\annuluscontour

\intersectionsofabarandfabar

\end{tikzpicture}

==> figures-source/carrying-example.tex <==
\begin{tikzpicture}
\tikzset{
tt/new=a,
tt/a/.cd,
set sep=.8cm,
set width=.6cm,
add switch={0,0},
add switch={3.5,.75},
add switch={2.5,-.75},
add branch standard={1}{2},
add branch standard={1}{3},
add branch={++(a-3) to[out=180,in=0] +(-2.5,-.75)},
add bunch={1}{left}{3,spread=1.5cm,yshift=.3cm},
add bunch={2}{above 1}{1,spread=2.5cm},
add bunch={2}{right}{1,spread=1cm,yshift=.2cm},
add bunch={3}{right}{2,spread=2cm},
set switch thickness={1}{1cm},
set branch weights={4=1,5=4,6=3,1=3,2=5,7=2,8=5,3=1,9=3,10=3},
finalise,
% debug
}
\fill[grey background] [tt/a/use branch background all,tt/a/use switch background all];
\draw[line,black] [tt/a/use branch contour all,tt/a/use switch contour all];
\tikzset{
tt/a/carried={
name=b,
switch={1}{.4cm}{1,2}{1},
switch={1}{0cm}{4,5}{3,4},
switch={2}{.1cm}{1,2,3}{1,2},
4=1,5=4,6=2,1=2,2=4,7=2,8=3,3=1,9=3,10=2,
% debug,
},
tt/b/finalise
}
\draw[line,palette 1] [tt/b/use branch all];
\foreach \i in {1,2,3} {
    \pic[palette 1] at (b-\i) {dot};
}
\node[black,anchor=west,yshift=-.4cm] at (spath cs:{\ttbranch{a}{6}} 1) {$\tau$};
\node[\colourmakedark{1},anchor=west,yshift=.3cm] at (spath cs:{\ttbranch{a}{3}} 1) {$\tau'$};
\end{tikzpicture}

==> figures-source/carrying-preserves-ends-order.tex <==
\begin{tikzpicture}
\tikzset{
tt/new=a,
tt/a/.cd,
set sep=.2cm,
set width=1cm,
set spread=1cm,
add switch={0,0},
add bunch={1}{left}{2},
add bunch={1}{right}{3},
set switch thickness={1}{2cm},
set branch weights={1=3,2=3,3=2,4=2,5=2},
finalise,
% debug,
carried={
    name=b,
    switch={1}{0pt}{1,2,3}{1,...,5},
    1=2,2=1,3=1,4=2,5=2,
    % debug,
}
}
\fill[grey background] [tt/a/use branch background all,tt/a/use switch background all];
\draw[black,line] [tt/a/use branch contour all,tt/a/use switch contour all];
\draw[palette 1,line] [tt/b/use branch all];
\draw[palette 4,line,-{Triangle[]}] ++(b-1) -- +(.75,0) node[\colourmakedark{4},right] {\contour{grey background}{$\eta'$}};
\draw[line,palette 4,-{Triangle[]}] ++(b-1) pic[palette 1] {dot} -- +(0,-.75) node[\colourmakedark{4},above left] {\contour{grey background}{$\omega'$}};
\coordinate (c) at ($(a-1)+(0,-1.2cm)$);
\draw[palette 4,line,-{Triangle[]}] ++(c) -- +(.75,0) node[\colourmakedark{4},below right] {$\eta$};
\draw[palette 4,line,-{Triangle[]}] ++(c) -- +(0,-.75) node[\colourmakedark{4},above left] {$\omega$};
\fill[black] (c) circle (.3pt);
\node[black,yshift=-.4cm,left] at (spath cs:\ttbranch{a}{2} 1) {$\tau$};
\node[\colourmakedark{3},left] at (spath cs:\ttbranch{b}{1} 1) {$\tau'$};
\end{tikzpicture}

==> figures-source/co-orientation-definition.tex <==
\begin{tikzpicture}
\tikzset{
tt/new=a,
tt/a/.cd,
set sep=1cm,
set spread=1cm,
add switch={0,0},
add bunch={1}{left}{3,spread=1.5cm,sep=1cm},
add bunch={1}{right}{4,spread=2cm,sep=.8cm},
finalise,
% debug,
}
\draw[black,line] [tt/a/use branch all];
\draw[palette 4,line,-{Triangle[]}] ++(a-1) -- +(0,-.75) node[\colourmakedark{4},below] {$\omega$};
\pic[palette 1] at (a-1) {dot} node[\colourmakedark{1},above,yshift=2pt] {$s$};
\end{tikzpicture}

==> figures-source/co-orientation-order.tex <==
\begin{tikzpicture}
\tikzset{
tt/new=a,
tt/a/.cd,
set sep=1cm,
set spread=1cm,
add switch={0,0},
add bunch={1}{left}{3,spread=1.5cm,sep=1cm},
add bunch={1}{right}{4,spread=2cm,sep=.8cm},
finalise,
% debug,
}
\draw[black,line] [tt/a/use branch all];
\draw[palette 4,line,-{Triangle[]}] ++(a-1) -- +(0,-.75) node[\colourmakedark{4},below] {$\omega$};
\draw[palette 4,line,-{Triangle[]}] ++(a-1) -- +(.75,0) node[pos=.5,\colourmakedark{4},above,yshift=2pt] {$\eta$};
\pic[palette 1] at (a-1) {dot};
\foreach \b[count=\i] in {4,5,6,7} {
    \tikzset{tt/a/point along branch={\b}{begin,1.5cm,name=\i}}
    \node[\colourmakedark{3},circle,fill=white,inner sep=0] at (\i) {$\i$};
}
\foreach \i[evaluate=\i as \j using int(\i+1)] in {1,2,3} {
    \node[\colourmakedark{3},rotate=-90] at ($(\i)!.5!(\j)$) {$<$};
}
\end{tikzpicture}

==> figures-source/deep-nesting-one-step-no-monogon-a.tex <==
\begin{tikzpicture}
\tikzset{
tt/new=a,
tt/a/.cd,
set sep=.2cm,
set spread=1.5cm,
set width=1cm,
add switch={0,0},
set switch thickness={1}{2cm},
add bunch={1}{left}{5},
add bunch={1}{right}{5},
set branch weights={1=5,2=4,3=4,4=3,5=3,6=3,7=5,8=3,9=4,10=4},
finalise,
% debug,
carried={
    name=b,
    switch={1}{-.6cm}{9,...,13}{9,...,13},
    1=3,7=3,
    2=3,9=3,
    3=3,10=3,
    4=2,6=2,
    5=2,8=2,
    % debug,
},
}
% \tikzset{tt/b/debug}
\fill[grey background] [tt/a/use branch background all but={3,10},tt/a/use switch background all];
\fill[\colourmakebackground{2}] [tt/a/use branch background={3,10}];
\draw[black,line] [tt/a/use branch contour all,tt/a/use switch contour all];
\draw[line,palette 1] [tt/b/use branch all but={9,16}];
\draw[line,palette 2] [tt/b/use branch={9,16}];
\pic[palette 1] at (b-1) {dot};
\node[black,left,xshift=-2pt] at (spath cs:\ttbranch{a}{1} 1) {$\tau_0$};
\node[\colourmakedark{1},left,xshift=-2pt] at (spath cs:\ttbranch{a}{5} 1) {$\tau_{i-1}$};
\node[\colourmakedark{2},left,xshift=-2pt] at (spath cs:\ttbranch{a}{3} 1) {$b$};
\node[black,right,xshift=2pt] at (spath cs:\ttbranch{a}{10} 1) {$\mathcolor{\colourmakedark{2}}{b}=\mathcolor{\colourmakedark{3}}{c}$};
\node[black,above=1.1cm] at (a-1) {$s_0$};
\node[\colourmakedark{1},below,yshift=0pt] at (b-1) {\contour{grey background}{$s_{i-1}$}};
\coordinate (p) at ($(a-1)-(0,1.3)$);
\draw[palette 4,line,-{Triangle[]}] ++(p) -- +(0,-.6) node[\colourmakedark{4},above right] {$\omega_0$};
\fill[black] (p) circle (.3pt);
\end{tikzpicture}

==> figures-source/deep-nesting-one-step-no-monogon-b.tex <==
\begin{tikzpicture}
\tikzset{
tt/new=a,
tt/a/.cd,
set spread=1.5cm,
set width=1cm,
add switch={0,0},
set switch thickness={1}{2cm},
add bunch={1}{left}{4,sep=.25cm},
add bunch={1}{right}{6,sep=.15cm},
set branch weights={1=7,2=2,3=7,4=4,5=2,6=4,7=4,8=3,9=4,10=3},
finalise,
% debug,
carried={
    name=b,
    switch={1}{-.4cm}{5,...,8}{5,7,9,10,11,12},
    1=3,3=3,
    2=1,5=1,
    4=1,6=1,
    7=4,9=4,
    8=1,10=1,
    % debug,
},
}
\fill[grey background] [tt/a/use branch background all but={7,9},tt/a/use switch background all];
\fill[\colourmakebackground{2}] [tt/a/use branch background={7,9}];
\draw[black,line] [tt/a/use branch contour all,tt/a/use switch contour all];
\draw[line,palette 1] [tt/b/use branch all but={10,14,9,15}];
\draw[line,palette 2] [tt/b/use branch={10,14}];
\draw[line,palette 3] [tt/b/use branch={9,15}];
\draw[line over=grey background,palette 3,spath/save=tmp]  (spath cs:\ttbranch{b}{9} 0) to[out=180,in=180,in looseness=2] (spath cs:\ttbranch{b}{15} 0);
\pic[palette 1] at (b-1) {dot};
\node[\colourmakedark{3},above=.2cm,xshift=-4pt,label node] at (b-1) {\contour{grey background}{$c$}};
\draw[pin line] (label) -- (spath cs:tmp .5);
\node[black,left,xshift=-2pt] at (spath cs:\ttbranch{a}{1} 1) {$\tau_0$};
\node[\colourmakedark{1},left,xshift=-2pt] at (spath cs:\ttbranch{a}{4} 1) {$\tau_{i-1}$};
\node[\colourmakedark{2},right,xshift=6pt,label node] at (spath cs:\ttbranch{a}{8} 1) {$b$};
\draw[pin line] (label) -- (spath cs:\ttbranch{b}{10} .9);
\draw[pin line] (label) -- (spath cs:\ttbranch{b}{14} .9);
\node[black,above=1.1cm] at (a-1) {$s_0$};
\node[\colourmakedark{1},below,yshift=-2pt] at (b-1) {\contour{grey background}{$s_{i-1}$}};
\coordinate (p) at ($(a-1)-(0,1.3)$);
\draw[palette 4,line,-{Triangle[]}] ++(p) -- +(0,-.6) node[\colourmakedark{4},above right] {$\omega_0$};
\fill[black] (p) circle (.3pt);
\end{tikzpicture}

==> figures-source/deeply-nested-diagonal-extension.tex <==
\begin{tikzpicture}
\tikzset{
tt/new=a,
tt/a/.cd,
set sep=.2cm,
set width=1cm,
set spread=1cm,
add switch={0,0},
add bunch={1}{left}{3},
add bunch={1}{right}{2},
set switch thickness={1}{2cm},
set branch weights={1=2,2=2,3=2,4=3,5=3},
finalise,
% debug,
carried={
    name=b,
    switch={1}{.3cm}{}{1,2,3},
    4=3
    % debug,
}
}
\fill[grey background] [tt/a/use branch background all but=4,tt/a/use switch background all];
\fill[\colourmakebackground{2}] [tt/a/use branch background={4}];
\draw[black,line] [tt/a/use branch contour all but=4,tt/a/use switch contour all];
\draw[\colourmakedark{2},line] [tt/a/use branch contour={4}];
\draw[line,palette 1] [tt/b/use branch={1,3}];
\draw[line,palette 3] [tt/b/use branch=2];
\pic[palette 1] at (b-1) {dot};
\node[left,xshift=-2pt,\colourmakedark{1}] at (spath cs:\ttbranch{b}{3} .25) {$e'_1$};
\node[below,\colourmakedark{1}] at (spath cs:\ttbranch{b}{1} .2) {$e'_2$};
\node[right,xshift=2pt,\colourmakedark{3}] at (spath cs:\ttbranch{b}{2} 1) {$b'_{\bullet}$};
\node[above,yshift=.5cm,\colourmakedark{2}] at (spath cs:\ttbranch{a}{4} .5) {$b^\bullet_i$};
\end{tikzpicture}

==> figures-source/deeply-nested-example.tex <==
\begin{tikzpicture}
\tikzset{
tt/new=a,
tt/a/.cd,
set sep=.2cm,
set width=1cm,
set spread=1cm,
add switch={0,0},
add bunch={1}{left}{3},
add bunch={1}{right}{2},
set switch thickness={1}{2cm},
set branch weights={1=2,2=2,3=2,4=3,5=3},
finalise,
% debug,
carried={
    name=b,
    switch={1}{.075cm}{3,4}{3,4,5},
    1=1,2=4,3=2,4=5,5=3,
    % debug,
}
}
\fill[grey background] [tt/a/use branch background all but={2,4},tt/a/use switch background all];
\fill[\colourmakebackground{2}] [tt/a/use branch background={2}];
\fill[\colourmakebackground{3}] [tt/a/use branch background={4}];
\draw[black,line] [tt/a/use branch contour all but={2,4},tt/a/use switch contour all];
\draw[\colourmakedark{2},line] [tt/a/use branch contour={2}];
\draw[\colourmakedark{3},line] [tt/a/use branch contour={4}];
\draw[line,palette 1] [tt/b/use branch all];
\pic[palette 1] at (b-1) {dot};
\node[\colourmakedark{1},left,xshift=-2pt] at (spath cs:{\ttbranch{b}{1}} 1) {$\tau'$};
\node[black,left,xshift=-2pt,yshift=-4pt] at (spath cs:{\ttbranch{a}{3}} 1) {$\tau$};
\node[\colourmakedark{2},left,xshift=-2pt] at (spath cs:{\ttbranch{a}{2}} 1) {$b_1^\bullet$};
\node[\colourmakedark{3},right,xshift=2pt] at (spath cs:{\ttbranch{a}{4}} 1) {$b_2^\bullet$};
\end{tikzpicture}

==> figures-source/distance-algorithm-for-carried-curves-deep-nesting-a.tex <==
\begin{tikzpicture}
\tikzset{
tt/new=a,
tt/a/.cd,
set spread=1.5cm,
set sep=.3cm,
set width=1cm,
add switch={0,0},
set switch thickness={1}{1.8cm},
add bunch={1}{left}{3},
add bunch={1}{right}{3},
set branch weights={1=3,2=8,3=9,4=9,5=3,6=8},
finalise,
% debug,
carried={
    name=b,
    switch={1}{.4cm}{2,3,4}{2,3,4},
    1=1,5=1,
    2=3,6=3,
    3=6,4=6,
    % debug,
},
}
\fill[grey background] [tt/a/use branch background all but={2,4},tt/a/use switch background all];
\fill[\colourmakebackground{2}] [tt/a/use branch background={2,4}];
\draw[black,line] [tt/a/use branch contour all,tt/a/use switch contour all];
\draw[line,palette 1] [tt/b/use branch all];
\pic[palette 1] at (b-1) {dot};
\node[black,left,xshift=-2pt] at (spath cs:\ttbranch{a}{3} 1) {$\sigma$};
\node[\colourmakedark{1},left,xshift=-2pt] at (spath cs:\ttbranch{a}{1} 1) {$\sigma'$};
\end{tikzpicture}

==> figures-source/distance-algorithm-for-carried-curves-deep-nesting-b.tex <==
\begin{tikzpicture}
\tikzset{
tt/new=a,
tt/a/.cd,
set spread=1.5cm,
set sep=.2cm,
set width=1cm,
add switch={0,0},
set switch thickness={1}{1.8cm},
add bunch={1}{left}{4},
add bunch={1}{right}{4},
set branch weights={1=3,2=8,3=2,4=9,5=9,6=2,7=3,8=8},
finalise,
% debug,
carried={
    name=b,
    switch={1}{.4cm}{2,3,4,5}{2,3,4,5}, 
    1=1,7=1,
    2=4,8=4,
    4=8,5=8,
    3=1,6=1,
    % debug,
},
}
\fill[grey background] [tt/a/use branch background all but={3,6},tt/a/use switch background all];
\fill[\colourmakebackground{4}] [tt/a/use branch background={3,6}];
% \tikzset{tt/b/debug}
\draw[black,line] [tt/a/use branch contour all,tt/a/use switch contour all];
\draw[line,palette 1] [tt/b/use branch all but={3,6,9,12,17}];
\draw[line,palette 3] [tt/b/use branch={3,6,9,12,17}];
\pic[palette 1] at (b-1) {dot};
\node[black,left,xshift=-2pt] at (spath cs:\ttbranch{a}{4} 1) {$\sigma$};
\node[\colourmakedark{1},left,xshift=-2pt] at (spath cs:\ttbranch{a}{1} 1) {$\sigma'$};
\node[\colourmakedark{4},right,xshift=2pt] at (spath cs:\ttbranch{a}{6} 1) {$\rho\setminus \sigma$};
\node[\colourmakedark{3},right,xshift=6pt,label node,yshift=.2cm] at (spath cs:\ttbranch{a}{8} 1) {$\rho'\setminus\sigma'$};
\draw[pin line] (label) -- (spath cs:\ttbranch{b}{12} .1);
\end{tikzpicture}

==> figures-source/find-carrying-train-track-bigon-a.tex <==
\begin{tikzpicture}
\tikzset{ovt/new={
    n=8,
    % debug,
    arcs={0,2,2,2,0,2,4,0,0,4,0,0,3,1,1,0,4,3,3,0,0,2,1,0}
}}
\draw[black,line] [ovt/use radial edge all];
\draw[palette 3,line] [ovt/use arc all but={4,5,9,13,17,25,2,32,29,28}];
\draw[palette 2,line] [ovt/use arc={4,5,9,13,17,25}];
\draw[black,line] [ovt/use outer edge all];
\tikzset{
    ovt/.cd,
    every label in corner/.style={\colourmakedark{1}},
    label in corner={1}{1}{}{$j$},
    label in corner={1}{2}{}{$l$},
    label in corner={1}{3}{}{$m$},
    label in corner={5}{1}{}{$n$},
    label in corner={6}{1}{}{$1$},
    label in corner={6}{2}{}{$h$},
    label in corner={6}{3}{}{$k$},
}
\node[below left=2pt,\colourmakedark{3},label node] at ($(ovt-corner-4)!.5!(ovt-corner-5)$) {$a$};
\draw[pin line] (label) -- (spath cs:ovt-arc-21 .7);
\pic[black] at (ovt-centre) {dot};
\node[below=4pt,\colourmakedark{2},label node] at ($(ovt-corner-5)!.5!(ovt-corner-6)$) {$\alpha$};
\draw[pin line] (label) -- (spath cs:ovt-arc-25 0.8);
\end{tikzpicture}

==> figures-source/find-carrying-train-track-bigon-b.tex <==
\begin{tikzpicture}
\tikzset{ovt/new={
    n=8,
    % debug,
    arcs={0,2,2,2,0,2,4,0,0,4,0,0,3,1,1,0,4,3,3,0,0,2,1,0}
}}
\draw[black,line] [ovt/use radial edge all];
\draw[palette 3,line] [ovt/use arc all but={4,5,9,13,17,25,2,32,29,28}];
\draw[palette 2,line] [ovt/use arc={2,32,29,28}];
\draw[black,line] [ovt/use outer edge all];
\tikzset{
    ovt/.cd,
    every label in corner/.style={\colourmakedark{1}},
    label in corner={1}{1}{}{$j$},
    label in corner={1}{2}{}{$l$},
    label in corner={1}{3}{}{$m$},
    label in corner={5}{1}{}{$n$},
    label in corner={6}{1}{}{$1$},
    label in corner={6}{2}{}{$h$},
    label in corner={6}{3}{}{$k$},
}
\node[below left=2pt,\colourmakedark{3},label node] at ($(ovt-corner-4)!.5!(ovt-corner-5)$) {$a$};
\draw[pin line] (label) -- (spath cs:ovt-arc-21 .7);
\pic[black] at (ovt-centre) {dot};
\node[below=4pt,label node] at ($(ovt-corner-5)!.5!(ovt-corner-6)$) {\phantom{$\alpha$}};
\end{tikzpicture}

==> figures-source/find-carrying-train-track-measure.tex <==
\begin{tikzpicture}
\foreach \i in {1,2,3} {\coordinate (\i) at (-30+120*\i:1.2);}

\foreach \i/\j/\k in {1/2/7,2/3/4,3/1/5} {
    \foreach \l in {1,...,\k} {
        \tikzmath{\t=\l/(\k+1)*.5+.25;}
        \coordinate (\i-\l) at ($(\i)!\t!(\j)$);
    }
}
{
    \tikzset{every path/.style={line,draw=palette 2}}
    \foreach \i in {1,...,4} {
        \tikzmath{\j=6-\i;}
        \draw (1-\i) to[out=-30,in=-150] (3-\j);
    }
    \foreach \i in {1,...,3} {
        \tikzmath{\j=8-\i;}
        \draw (1-\j) to[out=-30,in=90] (2-\i);
    }
    \draw (2-4) to[out=90,in=-150] (3-1);
}

\draw[black,line] (1) -- (2) -- (3) -- (1);

{
    \tikzset{brace/.style={draw=\colourmakedark{2},line,decorate,decoration={brace,mirror,raise=2pt,amplitude=1pt},every node/.style={midway,\colourmakedark{2}}}}
    \draw[brace] ([shift=(60:1pt)]1-1) -- ([shift=(60:-1pt)]1-4) node[midway,above left=1pt] {$x_1$};
    \draw[brace] ([shift=(60:1pt)]1-5) -- ([shift=(60:-1pt)]1-7) node[midway,above left=1pt] {$x_2$};
    \draw[brace] ([shift=(120:-2.5pt)]3-1) -- ([shift=(120:2.5pt)]3-1) node[midway,above right=1pt] {$x_3$};
}

\draw[xshift=1.75cm,yshift=.3cm,{Triangle[]}-{Triangle[]}] (-.4,0) --(.4,0);

\begin{scope}[xshift=3.5cm]
\foreach \i in {1,2,3} {\coordinate (\i) at (-30+120*\i:1.2);}

\draw[line,palette 1,line join=round] ($(1)!.5!(2)$) to[out=-30,in=90] ($(2)!.5!(3)$) to[out=90,in=-150] ($(3)!.5!(1)$) to[out=-150,in=-30] cycle;
\foreach \i in {1,2,3} {
    \node[\colourmakedark{1}] at ({-30+120*\i}:.5) {$x_\i$};
}

\draw[line] (1) -- (2) -- (3) -- (1);
\end{scope}

\end{tikzpicture}

==> figures-source/find-carrying-train-track-monogon-a.tex <==
\begin{tikzpicture}
\tikzset{ovt/new={
    n=8,
    % debug,
    arcs={2,1,0,2,0,0,2,0,1,3,0,1,2,2,2,0,4,4,3,1,2,3,2,0}
}}
\draw[black,line] [ovt/use radial edge all but={3,6}];
\draw[palette 4,line] [ovt/use radial edge={3,6}];
\draw[palette 3,line] [ovt/use arc all but={1,4,6,9,13,22,26,27,33}];
\draw[palette 2,line] [ovt/use arc={1,4,6,9,13,22,26,27,33}];
\draw[black,line] [ovt/use outer edge all];
\tikzset{
    ovt/.cd,
    label in corner={3}{3}{\colourmakedark{4}}{$e$},
    every label in corner/.style={\colourmakedark{1}},
    label in corner={5}{1}{}{$n$},
    label in corner={6}{1}{}{$1$},
    label in corner={6}{2}{}{$h$},
    label in corner={6}{3}{}{$k$},
}
\node[below left=2pt,\colourmakedark{3},label node] at ($(ovt-corner-4)!.5!(ovt-corner-5)$) {$a$};
\draw[pin line] (label) -- (spath cs:ovt-arc-15 .7);
\node[below=4pt,\colourmakedark{2},label node] at ($(ovt-corner-5)!.5!(ovt-corner-6)$) {$\alpha$};
\draw[pin line] (label) -- (spath cs:ovt-arc-22 0.8);
\pic[black] at (ovt-centre) {dot};
\end{tikzpicture}

==> figures-source/find-carrying-train-track-monogon-and-bigon-a.tex <==
\begin{tikzpicture}[every node/.style={scale=1}]
\tikzset{ovt/new={
    n=8,
    radius=1.8cm,
    % debug,
    arcs={4,2,1,2,3,1,2,1,1,3,0,2,3,2,2,0,5,2,1,1,2,3,0,3}
}}
\draw[black,line] [ovt/use radial edge all];
\draw[palette 3,line] [ovt/use arc all];
\draw[palette 1,line over={white},spath/save=tt] [ovt/use train track];
\draw[black,line] [ovt/use outer edge all];
\node[below left=2pt,\colourmakedark{3},label node] at ($(ovt-corner-4)!.5!(ovt-corner-5)$) {$a$};
\draw[pin line] (label) -- (spath cs:ovt-arc-26 .7);
\node[below right=2pt,\colourmakedark{1},label node] at ($(ovt-corner-6)!.5!(ovt-corner-7)$) {$\tau$};
\draw[pin line] (label) -- (spath cs:tt 0.83);
\pic[palette 2] at (ovt-centre) {dot};
\node[\colourmakedark{2},above right] at (ovt-centre) {\contour{white}{$v$}};
\end{tikzpicture}

==> figures-source/find-carrying-train-track-monogon-and-bigon-b.tex <==
\begin{tikzpicture}
\tikzset{ovt/new={
    n=8,
    % debug,
    arcs={0,3,3,3,0,2,1,4,5,3,3,0,1,2,1,0,2,2,2,0,3,3,2,0}
}}
\draw[black,line] [ovt/use radial edge all];
\draw[palette 3,line] [ovt/use arc all];
\draw[palette 1,line over={white},spath/save=tt] [ovt/use train track];
\draw[black,line] [ovt/use outer edge all];
\node[below left=2pt,\colourmakedark{3},label node] at ($(ovt-corner-4)!.5!(ovt-corner-5)$) {$a$};
\draw[pin line] (label) -- (spath cs:ovt-arc-29 .7);
\node[below right=2pt,\colourmakedark{1},label node] at ($(ovt-corner-6)!.5!(ovt-corner-7)$) {$\tau$};
\draw[pin line] (label) -- (spath cs:tt 0.86);
\pic[palette 2] at (ovt-centre) {dot};
\node[\colourmakedark{2},above right] at (ovt-centre) {\contour{white}{$v$}};
\end{tikzpicture}

==> figures-source/find-carrying-train-track-monogon-b.tex <==
\begin{tikzpicture}
\tikzset{ovt/new={
    n=8,
    % debug,
    arcs={2,1,0,2,0,0,2,0,1,3,0,1,2,2,2,0,4,4,3,1,2,3,2,0}
}}
\draw[black,line] [ovt/use radial edge all but={3,6}];
\draw[palette 4,line] [ovt/use radial edge={3,6}];
\draw[palette 3,line] [ovt/use arc all but={1,4,6,9,13,22,26,27,33}];
\draw[palette 2,line,spath/save=tmp] ++(spath cs:ovt-arc-22 1) -- +(0,.65) to[out=90,in=-90] +(-.08,.9) to[out=90,in=180] (0,-.75);
\draw[palette 2,line] [spath/use={tmp,transform={xscale=-1}}];
\draw[black,line] [ovt/use outer edge all];
\tikzset{
    ovt/.cd,
    label in corner={3}{3}{\colourmakedark{4}}{$e$},
    every label in corner/.style={\colourmakedark{1}},
    label in corner={5}{1}{}{$n$},
    label in corner={6}{1}{}{$1$},
    label in corner={6}{2}{}{$h$},
    label in corner={6}{3}{}{$k$},
}
\node[below left=2pt,\colourmakedark{3},label node] at ($(ovt-corner-4)!.5!(ovt-corner-5)$) {$a$};
\draw[pin line] (label) -- (spath cs:ovt-arc-15 .7);
\pic[black] at (ovt-centre) {dot};
\node[below=4pt,\colourmakedark{2},label node] at ($(ovt-corner-5)!.5!(ovt-corner-6)$) {\phantom{$\alpha$}};
\end{tikzpicture}

==> figures-source/find-carrying-train-track-pattern.tex <==
\begin{tikzpicture}
\edef\myopacity{1}

\tikzset{
triangle/.code n args={3}{
    \begin{scope}[name prefix=triangle]
        \coordinate (a) at (#1);
        \coordinate (b) at (#2);
        \coordinate (c) at (#3);
        \tikzmath{
            coordinate \p;
            \p=(a)-(b);
            \a1=atan2(\py,\px)-90;
            \p=(c)-(b);
            \a2=atan2(\py,\px)+90;
            \p=(a)-(c);
            \a3=atan2(\py,\px)+90;
        }
        \draw[opacity=\myopacity,palette 1,line,every to/.style={looseness=.6}] ($(a)!.5!(b)$) to[out=\a1,in=\a2] ($(b)!.5!(c)$) to[out=\a2,in=\a3] ($(c)!.5!(a)$) to[out=\a3,in=\a1] ($(a)!.5!(b)$);
    \end{scope}
    \edef\myopacity{.3}
}}

\coordinate (1) at (90:1.2);
\coordinate (2) at (-150:1.2);
\coordinate (3) at (-30:1.2);
\coordinate (4) at (1.5,1);
\coordinate (5) at (170:1.5);
\coordinate (6) at (-80:1.5);
\coordinate (7) at (125:1.6);

\tikzset{
triangle={1}{2}{3},
triangle={1}{3}{4},
triangle={1}{5}{2},
triangle={2}{6}{3},
triangle={1}{7}{5},
every path/.style={black,line,line join=round,opacity=.3}
}
\draw[opacity=1] (1) -- (2) -- (3) -- (1);
\draw (1) -- (7) -- (5) -- (1) (5) -- (2) -- (6) -- (3) -- (4) -- (1);

\end{tikzpicture}

==> figures-source/fundamental-measures-are-small-a.tex <==
\begin{tikzpicture}
\tikzset{
tt/new=a,
tt/a/.cd,
set sep=.2cm,
set width=1cm,
set spread=1cm,
add switch={0,0},
add bunch={1}{left}{3},
add bunch={1}{right}{2},
set switch thickness={1}{2cm},
set branch weights={1=2,2=2,3=2,4=3,5=3},
finalise,
% debug,
carried={
    name=b,
    1=1,2=1,3=1,4=2,5=1,
    % debug,
}
}
\fill[grey background] [tt/a/use branch background all,tt/a/use switch background all];
\draw[black,line] [tt/a/use branch contour all,tt/a/use switch contour all];
\draw[line,palette 1,postaction={decorate,decoration={markings,mark=at position -.2 with {\arrowreversed{Stealth[]}}}}] [tt/b/use branch={1}];
\draw[line,palette 1,postaction={decorate,decoration={markings,mark=at position .2 with {\arrow{Stealth[]}}}}] [tt/b/use branch={2}];
\draw[line,palette 1,postaction={decorate,decoration={markings,mark=at position -.2 with {\arrowreversed{Stealth[]}}}}] [tt/b/use branch={3}];
\node[\colourmakedark{1},anchor=east,outer xsep=2pt] at (spath cs:{\ttbranch{b}{1}} 1) {$a$};
\end{tikzpicture}

==> figures-source/fundamental-measures-are-small-b.tex <==
\begin{tikzpicture}
\tikzset{
tt/new=a,
tt/a/.cd,
set sep=.2cm,
set width=1cm,
set spread=1cm,
add switch={0,0},
add bunch={1}{left}{3},
add bunch={1}{right}{2},
set switch thickness={1}{2cm},
set branch weights={1=2,2=2,3=2,4=3,5=3},
finalise,
% debug,
carried={
    name=b,
    1=1,2=1,3=1,4=2,5=1,
    matches={1}{1/3,2/2,3/1},
    % debug,
}
}
\fill[grey background] [tt/a/use branch background all,tt/a/use switch background all];
\draw[black,line] [tt/a/use branch contour all,tt/a/use switch contour all];
\draw[line,palette 2,line over=grey background,postaction={decorate,decoration={markings,mark=at position -.2 with {\arrowreversed{Stealth[]}}}}] [tt/b/use branch={1}];
\draw[line,palette 2,line over=grey background,postaction={decorate,decoration={markings,mark=at position .2 with {\arrow{Stealth[]}}}}] [tt/b/use branch={2}];
\draw[line,palette 3,line over=grey background,postaction={decorate,decoration={markings,mark=at position -.2 with {\arrowreversed{Stealth[]}}}}] [tt/b/use branch={3}];
\node[\colourmakedark{2},anchor=east,outer xsep=2pt] at (spath cs:{\ttbranch{b}{1}} 1) {$a_1$};
\node[\colourmakedark{3},anchor=east,outer xsep=2pt] at (spath cs:{\ttbranch{b}{3}} 1) {$a_2$};
\end{tikzpicture}

==> figures-source/measures-intersection-number.tex <==
\begin{tikzpicture}
\tikzset{
tt/new=a,
tt/a/.cd,
set sep=.2cm,
set width=1cm,
set spread=1cm,
add switch={0,0},
add bunch={1}{left}{3},
add bunch={1}{right}{2},
set switch thickness={1}{2cm},
set branch weights={1=3,2=1,3=2,4=2,5=4},
finalise,
% debug,
carried={
    name=b,
    1=3,2=1,3=3,4=2,5=5,
    matches={1}{2/4,4/5,5/6},
    % debug,
}
}
% \tikzset{tt/b/debug}
\fill[grey background] [tt/a/use branch background all,tt/a/use switch background all];
\draw[black,line] [tt/a/use branch contour all,tt/a/use switch contour all];
\draw[palette 1,line,name path=a] [tt/b/use branch={1,2,4,5}];
\draw[palette 2,line,name path=b] [tt/b/use branch={3,6,7}];
\fill[black,name intersections={of=a and b,total=\t}] \foreach \i in {1,...,\t} {(intersection-\i) circle (.75pt)};
\node[\colourmakedark{1},anchor=east,outer xsep=2pt] at (spath cs:{\ttbranch{b}{1}} 1) {$a$};
\node[\colourmakedark{2},anchor=east,outer xsep=2pt] at (spath cs:{\ttbranch{b}{7}} 1) {$a'$};
\end{tikzpicture}

==> figures-source/normal-curve-example.tex <==
\begin{tikzpicture}
\foreach \i in {1,2,3} {\coordinate (\i) at (-30+120*\i:1.5);}

\foreach \i/\j/\k in {1/2/7,2/3/4,3/1/5} {
    \foreach \l in {1,...,\k} {
        \tikzmath{\t=\l/(\k+1)*.5+.25;}
        \coordinate (\i-\l) at ($(\i)!\t!(\j)$);
    }
}
\tikzset{every path/.style={line,draw=palette 2}}
\foreach \i in {1,...,4} {
    \tikzmath{\j=6-\i;}
    \draw (1-\i) to[out=-30,in=-150] (3-\j);
}
\foreach \i in {1,...,3} {
    \tikzmath{\j=8-\i;}
    \draw (1-\j) to[out=-30,in=90] (2-\i);
}
\draw (2-4) to[out=90,in=-150] (3-1);

\draw[black] (1) -- (2) -- (3) -- (1);
\node[above left,\colourmakedark{2}] at ($(1)!.5!(2)$) {$a$};


\end{tikzpicture}

==> figures-source/one-switch-fundamental-curves.tex <==
\begin{tikzpicture}
\tikzset{
tt/new=a,
tt/a/.cd,
set sep=.8cm,
set spread=1cm,
add switch={0,0},
add bunch={1}{left}{3},
add bunch={1}{right}{3,spread=1.5cm},
finalise,
% debug,
}
\path[spath/save=branch 1] (a-1) to[out=180,in=180,looseness=2] (0,1.25) to[out=0,in=0,looseness=3.5] (a-1);
\path[spath/save=branch 2] [tt/a/use branch=2] (spath cs:{\ttbranch{a}{2}} 1) to[out=180,in=180,looseness=2.5]  (spath cs:{\ttbranch{a}{3}} 1) [spath/use={\ttbranch{a}{3},weld,reverse}];
\path[spath/save=branch 3] [tt/a/use branch=4] (spath cs:{\ttbranch{a}{4}} 1) to[out=0,in=0,looseness=2] (spath cs:{\ttbranch{a}{6}} 1) [spath/use={\ttbranch{a}{6},weld,reverse}];
\tikzset{
tt/new=b,
tt/b/.cd,
set width=.5cm,
add switch={0,0},
add branch={[spath/use=branch 1]},
add branch={[spath/use=branch 2]},
add branch={[spath/use=branch 3]},
set switch thickness={1}{.8cm},
set branch weights={1=1,2=1,3=1},
finalise,
% debug,
carried={
    name=c,
    1=1,
    % debug,
},
carried={
    name=d,
    2=1,3=1,
    % debug,
}
}
\fill[grey background] [tt/b/use branch background all but=1,tt/b/use switch background all];
\draw[line,black] [tt/b/use branch contour all but=1,tt/b/use switch contour all];
\draw[line,palette 2] [tt/d/use branch all];
\fill[grey background] [tt/b/use branch background=1];
\draw[line,black] [tt/b/use branch contour=1];
\draw[line over={grey background},palette 1] [tt/c/use branch all];
\node[above left,\colourmakedark{2},yshift=4pt] at (spath cs:{\ttbranch{d}{1}} .7) {$c$};
\node[\colourmakedark{1},above left,xshift=-2pt] at (spath cs:{\ttbranch{c}{1}} .4) {$a$};
\end{tikzpicture}

==> figures-source/periodic-recognition-A_2.tex <==
\begin{tikzpicture}

\foreach \i in {1,2,3,4} {
    \foreach \j/\name in {1/l,-1/r,.5/ll,-.5/rr} {
        \coordinate (\i-\name) at ($({100+120*\i}:1.5)+({190+120*\i}:{\j*.5})$);
    }
}
\foreach \i/\j in {1/2,2/3,3/1} {
    \path[spath/save global=\i] (\i-l) to[bend left=30] (\j-r);
}
\foreach \i/\j in {1/2,2/3,3/1} {
    \coordinate (a) at (spath cs:{\i} .9);
    \coordinate (b) at (spath cs:{\j} .1);
    \draw[line,palette 2,spath/save global=a-\i] (a) to[bend left=95,looseness=.6] (b);
    \draw[line,opacity=.3,palette 2,dotted] (b) to[bend left=85,looseness=.6] (a);
}
\foreach \i/\j in {1/2,2/3,3/1} {
    \draw[black,line,opacity=.3] [spath/use=\i];
    \draw[line,palette 3,opacity=.3,spath/save global=b-\i] (\i-ll) to[bend left=30,looseness=1.1] (\j-rr);
}
\foreach \i/\j in {1/3,2/1,3/2} {
    \tikzset{spath/split at intersections with={\i}{a-\j},spath/get components of={\i}{\components},spath/split at intersections with={\getComponentOf{\components}{2}}{a-\i},spath/get components of={\getComponentOf{\components}{2}}{\components}}
    \draw[line,black] [spath/use=\getComponentOf{\components}{1}];
    \tikzset{spath/split at intersections with={b-\i}{a-\j},spath/get components of={b-\i}{\components},spath/split at intersections with={\getComponentOf{\components}{2}}{a-\i},spath/get components of={\getComponentOf{\components}{2}}{\components}}
    \draw[line,palette 3] [spath/use=\getComponentOf{\components}{1}];
    \foreach \k in {0,1} {
        \fill[black] (spath cs:\getComponentOf{\components}{1} \k) circle(.75pt);
    }
}


\node[black] at (0,0) {$P$};
\node[label node,\colourmakedark{2},above=6pt] at (spath cs:a-1 1) {$\mathcal{A}_1$};
\draw[pin line] (label) -- (spath cs:a-1 .8);
\node[label node,\colourmakedark{3},left=6pt] at (spath cs:3 .5) {$A_2$};
\draw[pin line] (label) -- (spath cs:b-3 .55);

\end{tikzpicture}

==> figures-source/split-move-branch-disappear.tex <==
\bgroup
\def\tikzttsetup#1{
\tikzset{
tt/new=#1,
tt/#1/.cd,
set sep=.5cm,
set width=.5cm,
add switch={0,0},
add switch={1.8,.8},
set switch thickness={2}{.75cm},
add branch standard={1}{2},
add bunch={1}{left}{5,spread=1.2cm,sep=.2cm},
add bunch={1}{below 1}{2,spread=1.2cm,sep=.3cm},
add bunch={2}{above 1}{1,spread=1.2cm,sep=.7cm},
add bunch={2}{right}{3,spread=.8cm,sep=.3cm},
set branch weights={2=1,3=1,4=1,5=2,6=3,1=3,7=3,8=2,9=3,10=2,11=2,12=2},
finalise,
}
\fill[grey background] [tt/#1/use branch background all but={2,3,4,1},tt/#1/use switch background all];
\fill[\colourmakebackground{3}] [tt/#1/use branch background={2,3,4}];
\fill[\colourmakebackground{2}] [tt/#1/use branch background={1}];
\draw[black,line] [tt/#1/use branch contour all but={2,3,4,1},tt/#1/use switch contour all];
\draw[\colourmakedark{3},line] [tt/#1/use branch contour={2,3,4}];
\draw[\colourmakedark{2},line] [tt/#1/use branch contour={1}];
\foreach \b/\dir[count=\i] in {2/right contour,4/left contour,1/right contour,1/left contour} {
    \path[spath/save=tmp] [tt/#1/use branch \dir/.expanded=\b];
    \coordinate (\i) at (spath cs:tmp 0) {};
}
\draw[line,dotted,dash expand off,black,opacity=.5] (2) -- (3);
}
\begin{tikzpicture}
\tikzttsetup{a}
\node[\colourmakedark{3},left,xshift=-2pt,yshift=2pt] at (spath cs:\ttbranch{a}{2} 1) {$b_1$};
\node[\colourmakedark{3},left,xshift=-2pt] at (spath cs:\ttbranch{a}{4} 1) {$b_h$};
\node[\colourmakedark{2},below right,yshift=-.35cm,xshift=2pt,label node] at (spath cs:\ttbranch{a}{1} 1) {$\bar{b}$};
\draw[pin line] (label) -- (spath cs:\ttbranch{a}{1} .8);
\node[black,above=.5cm] at (a-1) {$s$};
\node[black,left,xshift=-2pt] at (spath cs:\ttbranch{a}{6} 1) {$\tau$};
\coordinate (p) at ($(a-1)-(0,.75)$);
\draw[palette 4,line,-{Triangle[]}] ++(p) -- +(-.6,0) node[\colourmakedark{4},below] {$\eta$};
\draw[palette 4,line,-{Triangle[]}] ++(p) -- +(0,-.6) node[\colourmakedark{4},above right] {$\omega$};
\fill[black] (p) circle (.3pt);
\draw[line,palette 4,decorate,decoration={brace,amplitude=1pt,raise=1pt}] (1) -- (2);
\draw[line,palette 4,decorate,decoration={brace,amplitude=1pt,raise=1pt}] (3) -- (4);
\draw[line,palette 4,double distance=1pt,nfold] ++([xshift=-2pt]$(1)!.5!(3)$) -- +(4pt,0);

\begin{scope}[shift={(7,0)}]
\tikzttsetup{b}
% \fill[grey background] [tt/b/use branch background all but={2,3,4,1},tt/b/use switch background all];
\tikzset{
% tt/b/debug,
tt/b/carried={
name=c,
switch={1}{-.1cm}{4,5}{4,5},
switch={2}{0}{1,...,4}{1,2,3},
1=3,2=1,3=1,4=1,5=1,6=1,7=1,8=1,9=1,10=1,11=1,12=1,
% debug,
},
% tt/c/debug,
}
\draw[palette 3,line] [tt/c/use branch={1,2,3}];
\draw[palette 1,line] [tt/c/use branch all but={1,2,3}];
\pic[palette 1] at (c-1) {dot};
\pic[palette 1] at (c-2) {dot};
\node[\colourmakedark{3},left,xshift=-2pt,yshift=2pt] at (spath cs:\ttbranch{b}{2} 1) {$b'_1$};
\node[\colourmakedark{3},left,xshift=-2pt] at (spath cs:\ttbranch{b}{4} 1) {$b'_h$};
\node[\colourmakedark{1},below,yshift=1pt] at (c-1) {\contour{grey background}{$s'$}};
\node[\colourmakedark{1},left,xshift=-2pt] at (spath cs:\ttbranch{b}{6} 1) {$\tau'$};
\coordinate (p) at ($(b-1)-(0,.75)$);
\draw[palette 4,line,-{Triangle[]}] ++(p) -- +(0,-.6) node[\colourmakedark{4},above right] {$\omega'$};
\fill[black] (p) circle (.3pt);
\end{scope}
\draw[line,-{Triangle[]}] (3.5,0) -- (4.5,0) node[anchor=base,yshift=6pt,midway] {\splitmove{}};
\end{tikzpicture}
\egroup

==> figures-source/split-move.tex <==
\bgroup
\def\tikzttsetup#1{
\tikzset{
tt/new=#1,
tt/#1/.cd,
set sep=.5cm,
set width=.5cm,
add switch={0,0},
add switch={1.8,.8},
set switch thickness={2}{.75cm},
add branch standard={1}{2},
add bunch={1}{left}{5,spread=1.2cm,sep=.2cm},
add bunch={1}{below 1}{2,spread=1.2cm,sep=.4cm},
add bunch={2}{above 1}{1,spread=1.2cm,sep=.8cm},
add bunch={2}{right}{3,spread=.8cm,sep=.4cm},
set branch weights={2=1,3=1,4=1,5=2,6=3,1=4,7=2,8=2,9=2,10=3,11=1,12=2},
finalise,
}
\fill[grey background] [tt/#1/use branch background all but={2,3,4,1},tt/#1/use switch background all];
\fill[\colourmakebackground{3}] [tt/#1/use branch background={2,3,4}];
\fill[\colourmakebackground{2}] [tt/#1/use branch background={1}];
\draw[black,line] [tt/#1/use branch contour all but={2,3,4,1},tt/#1/use switch contour all];
\draw[\colourmakedark{3},line] [tt/#1/use branch contour={2,3,4}];
\draw[\colourmakedark{2},line] [tt/#1/use branch contour={1}];
}
\begin{tikzpicture}
\tikzttsetup{a}
\node[\colourmakedark{3},left,xshift=-2pt,yshift=2pt] at (spath cs:\ttbranch{a}{2} 1) {$b_1$};
\node[\colourmakedark{3},left,xshift=-2pt] at (spath cs:\ttbranch{a}{4} 1) {$b_h$};
\node[\colourmakedark{2},below right,yshift=-.35cm,xshift=2pt,label node] at (spath cs:\ttbranch{a}{1} 1) {$\bar{b}$};
\draw[pin line] (label) -- (spath cs:\ttbranch{a}{1} .8);
\node[black,above=.5cm] at (a-1) {$s$};
\node[black,left,xshift=-2pt] at (spath cs:\ttbranch{a}{6} 1) {$\tau$};
\coordinate (p) at ($(a-1)-(0,.75)$);
\draw[palette 4,line,-{Triangle[]}] ++(p) -- +(-.6,0) node[\colourmakedark{4},below] {$\eta$};
\draw[palette 4,line,-{Triangle[]}] ++(p) -- +(0,-.6) node[\colourmakedark{4},above right] {$\omega$};
\fill[black] (p) circle (.3pt);

\begin{scope}[shift={(7,0)}]
\tikzttsetup{b}
\tikzset{
% tt/b/debug,
tt/b/carried={
name=c,
switch={1}{-.1cm}{4,5}{4,5,6},
switch={2}{0}{1,...,5}{1,2,3},
1=4,2=1,3=1,4=1,5=1,6=1,7=1,8=1,9=1,10=1,11=1,12=1,
% debug,
},
% tt/c/debug,
}
\draw[palette 3,line] [tt/c/use branch={2,3,4}];
\draw[palette 2,line] [tt/c/use branch={1}];
\draw[palette 1,line] [tt/c/use branch all but={1,2,3,4}];
\pic[palette 1] at (c-1) {dot};
\pic[palette 1] at (c-2) {dot};
\node[\colourmakedark{3},left,xshift=-2pt,yshift=2pt] at (spath cs:\ttbranch{b}{2} 1) {$b'_1$};
\node[\colourmakedark{3},left,xshift=-2pt] at (spath cs:\ttbranch{b}{4} 1) {$b'_h$};
\node[\colourmakedark{2},below right,yshift=-.35cm,xshift=2pt,label node] at (spath cs:\ttbranch{b}{1} 1) {$\bar{b}'$};
\draw[pin line] (label) -- (spath cs:\ttbranch{c}{1} .6);
\node[\colourmakedark{1},below,yshift=1pt] at (c-1) {\contour{grey background}{$s'$}};
\node[\colourmakedark{1},left,xshift=-2pt] at (spath cs:\ttbranch{b}{6} 1) {$\tau'$};
\coordinate (p) at ($(b-1)-(0,.75)$);
\draw[palette 4,line,-{Triangle[]}] ++(p) -- +(0,-.6) node[\colourmakedark{4},above right] {$\omega'$};
\fill[black] (p) circle (.3pt);
\end{scope}
\draw[line,-{Triangle[]}] (3.5,0) -- (4.5,0) node[anchor=base,yshift=6pt,midway] {\splitmove{}};
\end{tikzpicture}
\egroup

==> figures-source/twist-move.tex <==
\def\tikzttsetup#1{
\tikzset{
tt/new=#1,
tt/#1/.cd,
set sep=.5cm,
set width=1cm,
add switch={0,0},
set switch thickness={1}{1.5cm},
add bunch={1}{left}{4,spread=1.2cm,sep=.2cm},
add bunch={1}{right}{3,spread=1.2cm,sep=.3cm},
set branch weights={1=1,2=1,3=7,4=2,5=7,6=3,7=1},
% set branch weights={2=1,3=1,4=1,5=2,6=3,1=3,7=3,8=2,9=3,10=2,11=2,12=2},
finalise,
debug
}
\fill[grey background] [tt/#1/use branch background all but={1,2,3,5},tt/#1/use switch background all];
\fill[\colourmakebackground{3}] [tt/#1/use branch background={1,2}];
\fill[\colourmakebackground{2}] [tt/#1/use branch background={3,5}];
\draw[black,line] [tt/#1/use branch contour all but={1,2,3,5},tt/#1/use switch contour all];
\draw[\colourmakedark{3},line] [tt/#1/use branch contour={1,2}];
\draw[\colourmakedark{2},line] [tt/#1/use branch contour={3,5}];
}
\begin{tikzpicture}

\tikzttsetup{a}
\node[\colourmakedark{3},left,xshift=-2pt,yshift=4pt] at (spath cs:\ttbranch{a}{1} 1) {$b_1$};
\node[\colourmakedark{3},left,xshift=-2pt] at (spath cs:\ttbranch{a}{2} 1) {$b_h$};
\node[\colourmakedark{2},left,xshift=-2pt] at (spath cs:\ttbranch{a}{3} 1) {$\bar{b}$};
\node[\colourmakedark{2},right,xshift=2pt] at (spath cs:\ttbranch{a}{5} 1) {$\bar{b}$};
% \draw[pin line] (label) -- (spath cs:\ttbranch{a}{1} .8);
\node[black,above=.8cm] at (a-1) {$s$};
\node[black,left,xshift=-2pt] at (spath cs:\ttbranch{a}{4} 1) {$\tau$};
\coordinate (p) at ($(a-1)-(0,1.05)$);
\draw[palette 4,line,-{Triangle[]}] ++(p) -- +(-.6,0) node[\colourmakedark{4},below] {$\eta$};
\draw[palette 4,line,-{Triangle[]}] ++(p) -- +(0,-.6) node[\colourmakedark{4},above right] {$\omega$};
\fill[black] (p) circle (.3pt);
\foreach \b/\dir[count=\i] in {1/right contour,2/left contour} {
    \path[spath/save=tmp] [tt/a/use branch \dir/.expanded=\b];
    \coordinate (\i) at (spath cs:tmp 0) {};
}
\tikzset{span/.style={line,|<->|,arrows={[scale=.4]},shorten >=.5pt,shorten <=.5pt}}
\draw[palette 4,span] (1) -- (2);
\foreach \i[evaluate=\i as \j using int(\i+1)] in {2,3,4} {
    \coordinate (\j) at ($(\i)+(2)-(1)$);
    \draw[palette 1,span] (\i) -- (\j);
}
\draw[line,\colourmakedark{1},decorate,decoration={brace,amplitude=1pt,raise=3pt}] (2) -- (5) node[midway,right=4pt] {$k$};

\begin{scope}[shift={(6.5,0)}]
\tikzttsetup{b}
\tikzset{
% tt/b/debug,
tt/b/carried={
name=c,
switch={1}{-.35cm}{7,...,10}{7,8,9},
1=1,2=1,3=7,4=1,5=7,6=1,7=1,
% debug,
},
% tt/c/debug,
}
\draw[palette 3,line] [tt/c/use branch={1,3,5,7}];
\draw[palette 3!70!black,line] [tt/c/use branch={2,4,6,8}];
\draw[palette 2,line] [tt/c/use branch={11,9}];
\draw[palette 1,line] [tt/c/use branch={10,12,13}];
\pic[palette 1] at (c-1) {dot};
% \pic[palette 3] at (c-2) {dot};
\node[\colourmakedark{3},left,xshift=-2pt,yshift=4pt] at (spath cs:\ttbranch{b}{1} 1) {$b'_1$};
\node[\colourmakedark{3}!70!black,left,xshift=-2pt] at (spath cs:\ttbranch{b}{2} 1) {$b'_h$};
\node[\colourmakedark{2},left,xshift=-4pt,label node] at (spath cs:\ttbranch{b}{3} 1) {$\bar{b}'$};
\draw[pin line] (label) -- (spath cs:\ttbranch{c}{9} .9);
\node[\colourmakedark{2},right,xshift=4pt,label node] at (spath cs:\ttbranch{b}{5} 1) {$\bar{b}'$};
\draw[pin line] (label) -- (spath cs:\ttbranch{c}{11} .9);
\node[\colourmakedark{1},below,yshift=1pt] at (c-1) {\contour{grey background}{$s'$}};
\node[\colourmakedark{1},left,xshift=-2pt] at (spath cs:\ttbranch{b}{4} 1) {$\tau'$};
\coordinate (p) at ($(b-1)-(0,1.05)$);
\draw[palette 4,line,-{Triangle[]}] ++(p) -- +(0,-.6) node[\colourmakedark{4},above right] {$\omega'$};
\fill[black] (p) circle (.3pt);
\end{scope}
\draw[line,-{Triangle[]}] ++(2.7,0) -- +(1,0) node[anchor=base,yshift=6pt,midway] {\twistmove{}};
\end{tikzpicture}
